Part-wise Certified State Estimation of Articulated Objects from Passive Stereo

Robots in manufacturing often handle thin, hinged objects known from CAD models that change shape during the task, like folding cartons. Monitoring such tasks requires estimating the object's articulation state, its pose and the shape of any semi-deformable part. Learning-based estimators generalise across objects but lose precision while handling thin parts. Model-based fitting is precise but often needs accurate depth, a close initial estimate and a clean object mask. We present part-wise certification of an articulated object's state, estimated from passive stereo. Our estimator rivals the precision of the best model-based fitting method without using depth, a close initial estimate or a mask. We detect the corners that the CAD model defines in both stereo images and fit the articulated model to them. Geometric certificates, which we extend from rigid to articulated objects, then tell whether to trust each part, because the fit returns a state even for hidden parts. Certified estimates on unlabelled video become labels that improve sim-to-real transfer. On five of seven simulated objects, we locate the parts we certify three to five times more precisely than the strongest learned baseline on the same readings, given depth and true masks. On a real folding carton, our median corner error on the end panels is 2.1% of the carton's size, at least 40% lower than every learned baseline and also lower than a depth-based fit initialised near the true state.

==> figs/pipeline_tikz.tex <==
\input{figs/pipe/tile_coords}%
\definecolor{cA}{HTML}{2F6FDE}\definecolor{cB}{HTML}{5B4FCF}\definecolor{cC}{HTML}{8E44AD}\definecolor{cfit}{HTML}{E1660A}\definecolor{cedge}{HTML}{C98F00}%
\definecolor{ccert}{HTML}{2E9E5B}\definecolor{cstate}{HTML}{C2185B}\definecolor{ccad}{HTML}{2B8CA8}\definecolor{cself}{HTML}{00897B}\definecolor{cpipe}{HTML}{4A5A7A}%
\pgfmathsetmacro{\tw}{1.72}\pgfmathsetmacro{\th}{\tw/1.5}%
\begin{tikzpicture}[
    >={Stealth[length=3.4pt]}, font=\fontsize{6.6}{7.5}\selectfont,
    tile/.style={draw=#1, line width=0.6pt, rounded corners=1.5pt, inner sep=0.4pt, fill=white},
    lbl/.style={draw=#1, fill=#1!10, line width=0.5pt, align=center, inner sep=1pt, minimum height=5.6mm, text=black},
    net/.style={lbl=#1, trapezium, trapezium stretches=true, trapezium left angle=76, trapezium right angle=76, minimum width=\tw cm},
    solve/.style={lbl=#1, chamfered rectangle, chamfered rectangle xsep=2.5pt, chamfered rectangle ysep=2.5pt, minimum width=\tw cm},
    pill/.style={lbl=#1, rounded corners=2.7mm, minimum width=\tw cm},
    big/.style={draw=#1, line width=0.7pt, rounded corners=5pt, dash pattern=on 3.2pt off 2.4pt},
    ttl/.style={font=\footnotesize\bfseries, text=#1, fill=white, inner xsep=3pt, inner ysep=1pt},
    arr/.style={->, line width=0.6pt, #1}, arr/.default=black!60,
    note/.style={text=black!75}]
  \path[use as bounding box] (-0.12, -2.0) rectangle (17.54, 2.42);
  \draw[big=cpipe] (-0.08, -0.3) rectangle (17.5, 2.24);
  \draw[big=cself] (-0.08, -1.94) rectangle (17.5, -0.56);
  \def\yT{1.2}\def\yL{0.15}
  \node[tile=cpipe] (R) at (1.02, {\yT+0.13}) {\includegraphics[width=1.38cm]{figs/pipe/t_right.png}};
  \node[tile=cpipe] (L) at (0.86, {\yT-0.1}) {\includegraphics[width=1.38cm]{figs/pipe/t_left.png}};
  \node[pill=cpipe, minimum width=1.5cm] (Lb) at (0.94, \yL) {stereo images};
  \def\xA{2.92}\def\xB{4.95}\def\xC{6.68}
  \node[tile=cA] (A) at (\xA, \yT) {\includegraphics[width=\tw cm]{figs/pipe/t_A.png}};
  \node[tile=cB] (B) at (\xB, \yT) {\includegraphics[width=\tw cm]{figs/pipe/t_B.png}};
  \coordinate (Asw) at ($(A.south west)+(\zAxa*\tw, \zAya*\th)$); \coordinate (Ane) at ($(A.south west)+(\zAxb*\tw, \zAyb*\th)$);
  \coordinate (Bc) at ($(B.south west)+(\zBx*\tw, \zBy*\th)$);
  \begin{scope}[on background layer]
    \fill[cB, opacity=0.14] (Asw -| Ane) -- (Ane) -- (B.north west) -- (B.south west) -- cycle;
    \fill[cC, opacity=0.14] ($(Bc)+(0, {\zBr*\tw})$) -- (\xC, {\yT+0.56}) -- (\xC, {\yT-0.56}) -- ($(Bc)+(0, {-\zBr*\tw})$) -- cycle;
  \end{scope}
  \draw[cB, line width=0.5pt] (Asw) rectangle (Ane);
  \draw[cB, line width=0.3pt] (Ane) -- (B.north west) (Asw -| Ane) -- (B.south west);
  \draw[cC, line width=0.5pt] (Bc) circle ({\zBr*\tw});
  \draw[cC, line width=0.3pt] ($(Bc)+(0, {\zBr*\tw})$) -- (\xC, {\yT+0.56}) ($(Bc)+(0, {-\zBr*\tw})$) -- (\xC, {\yT-0.56});
  \begin{scope}
    \clip (\xC, \yT) circle (0.56);
    \node[inner sep=0pt] at (\xC, \yT) {\includegraphics[width=1.14cm]{figs/pipe/t_C.png}};
  \end{scope}
  \draw[cC, line width=0.7pt] (\xC, \yT) circle (0.56);
  \node[net=cA] (Al) at (\xA, \yL) {\textbf{A} detector:\\ box + 64 corners};
  \node[net=cB] (Bl) at (\xB, \yL) {\textbf{B} heatmaps\\ on the crop};
  \node[net=cC, minimum width=1.46cm] (Cl) at (\xC, \yL) {\textbf{C} full-res.\\ patches};
  \draw[arr] (1.68, \yT) -- (A.west);
  \def\xF{10.0}\def\xE{12.05}
  \node[tile=ccad] (M) at (8.2, 0.42) {\includegraphics[width=1.2cm]{figs/pipe/t_cad.png}};
  \node[note] at (8.2, -0.1) {CAD model};
  \node[tile=cfit] (Fi) at (\xF, \yT) {\includegraphics[width=\tw cm]{figs/pipe/t_fit.png}};
  \node[tile=cedge] (Ed) at (\xE, \yT) {\includegraphics[width=\tw cm]{figs/pipe/t_edges.png}};
  \node[solve=cfit] (Fl) at (\xF, \yL) {kinematic fit\\ $\lambda_e=0$};
  \node[solve=cedge] (El) at (\xE, \yL) {edge alignment\\ $\lambda_e>0$};
  \draw[arr] ({\xC+0.58}, {\yT+0.26}) -- ($(Fi.west)+(0, 0.26)$) node[midway, above=-1pt, note] {corners $\uu_{vk}$};
  \draw[arr] (M.east) -- (Fi.south west);
  \coordinate (Fsw) at ($(Fi.south west)+(\zFxa*\tw, \zFya*\th)$); \coordinate (Fne) at ($(Fi.south west)+(\zFxb*\tw, \zFyb*\th)$);
  \begin{scope}[on background layer]
    \fill[cedge, opacity=0.14] (Fsw -| Fne) -- (Fne) -- (Ed.north west) -- (Ed.south west) -- cycle;
  \end{scope}
  \draw[cedge, line width=0.5pt] (Fsw) rectangle (Fne);
  \draw[cedge, line width=0.3pt] (Fne) -- (Ed.north west) (Fsw -| Fne) -- (Ed.south west);
  \draw[black!45, line width=0.4pt] ($(Fi.north west)+(0.05, 0.06)$) -- ++(0, 0.05) -| ($(Ed.north east)+(-0.05, 0.06)$);
  \node[note, inner sep=1pt] at ({(\xF+\xE)/2}, {\yT+\th/2+0.24}) {$\min_{\x} E(\x)$};
  \def\xS{14.15}\def\xO{16.4}
  \node[tile=ccert] (Ce) at (\xS, \yT) {\includegraphics[width=\tw cm]{figs/pipe/t_cert.png}};
  \node[pill=ccert] (Sl) at (\xS, \yL) {frame and part\\ certificates};
  \node[lbl=cstate, rounded corners=3.5mm, minimum width=1.95cm, minimum height=1.66cm] (St) at (\xO, {(\yT+\yL)/2+0.03}) {\textbf{certified state}\\[2pt] pose\\ hinge angles $\boldsymbol{\theta}$\\ bends $\boldsymbol{\beta}$};
  \draw[arr] (Ed) -- (Ce);
  \draw[arr] (Ce.east) -- (Ce.east -| St.west);
  \def\yS{-1.25}
  \begin{scope}[on background layer]
    \draw[ccert, line width=0.5pt, fill=white, rounded corners=1.5pt] ({\xO-0.65}, {\yS-0.37}) rectangle ({\xO+0.81}, {\yS+0.55});
    \draw[ccert, line width=0.5pt, fill=white, rounded corners=1.5pt] ({\xO-0.72}, {\yS-0.43}) rectangle ({\xO+0.75}, {\yS+0.49});
  \end{scope}
  \node[tile=ccert] (La) at (\xO, {\yS-0.03}) {\includegraphics[width=1.38cm]{figs/pipe/t_label.png}};
  \draw[arr] (St.south) -- (\xO, {\yS+0.55});
  \node[lbl=cA, trapezium, trapezium stretches=true, trapezium left angle=76, trapezium right angle=76, minimum width=2.4cm, minimum height=7mm] (Tr) at ({(\xA+\xB)/2}, \yS) {train\\ Stages A and B};
  \draw[arr] ({\xO-0.72}, \yS) -- (Tr.east) node[midway, above=-0.5pt, note] {labels on the visible corners of certified parts of unlabelled video} node[midway, below=-0.5pt, note] {added to the training data};
  \draw[arr=cself] ({\xA+0.32}, {\yS+0.35}) -- ({\xA+0.32}, {\yL-0.29});
  \draw[arr=cself] ({\xB-0.32}, {\yS+0.35}) -- ({\xB-0.32}, {\yL-0.29});
  \node[text=cself, fill=white, inner xsep=1pt, inner ysep=0pt] at ({(\xA+\xB)/2}, -0.43) {retrained};
  \node[draw=black!50, fill=black!4, line width=0.5pt, cylinder, shape border rotate=90, aspect=0.2, minimum width=1.8cm, minimum height=1.02cm, inner sep=0pt, align=center] (Db) at (0.98, {\yS-0.09}) {\phantom{30 hand-labelled}\\ \phantom{x}\\ \phantom{x}};
  \node[align=center, inner sep=0pt] at (0.98, {\yS-0.17}) {renders +\\ 30 hand-labelled\\ frames};
  \draw[arr] (1.9, \yS) -- (Tr.west);
  \node[ttl=cpipe, anchor=west] at (0.1, 2.24) {Pipeline};
  \node[ttl=cself, anchor=west] at (0.1, -0.56) {Certified self-training};
\end{tikzpicture}

